Correcting the Colour-Dipole Cascade Model with Fixed Order Matrix Elements

An algorithm is presented in which the Colour-Dipole Cascade Model as implemented in the Ariadne program is corrected to match the fixed order tree-level matrix elements for e+e- -> n jets. The result is a full parton level generator for e+e- annihilation where the generated states are correct on tree-level to fixed order in alpha_S and to all orders with modified leading logarithmic (MLLA) accuracy. In this paper, matrix elements are used up to second order in alpha_S, but the scheme is applicable also for higher orders. An improvement to also include exact virtual corrections to fixed order is suggested and the possibility to extend the scheme to hadronic collisions is discussed.

==> phase2cut.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{phase2cut.pstex}%
\end{picture}%
\setlength{\unitlength}{1657sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9944,6187)(879,-5776)
\put(2701,-5776){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n=2$}%
}}}
\put(8101,-5776){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n=3$}%
}}}
\end{picture}


==> phasecut.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{phasecut.pstex}%
\end{picture}%
\setlength{\unitlength}{1657sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(16402,6285)(879,-5776)
\put(11386,-1501){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pTi{1}^2$}%
}}}
\put(2701,-5776){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n=2$}%
}}}
\put(8551,-5776){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n=3$}%
}}}
\put(14401,-5776){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n=4$}%
}}}
\put(17281,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pTi{2}^2$}%
}}}
\put(17236,-871){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pTi{1}^2$}%
}}}
\put(5581,-1366){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Kinematical}%
}}}
\put(5581,-1591){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}phase space}%
}}}
\put(5581,-1816){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}boundary}%
}}}
\put(2476,-5056){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Dipole cascade cutoff $\pTi{c}^2$}%
}}}
\put(1801,299){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}ME cut $Q_0$}%
}}}
\end{picture}

